Prolate over oblate dominance in deformed nuclei as a consequence of the SU(3) symmetry and the Pauli principle

We show that the dominance of prolate over oblate shapes in even-even deformed nuclei can be derived from the SU(3) symmetry and the Pauli principle.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

